Dynamic simulations in SixTrack

The DYNK module allows element settings in SixTrack to be changed on a turn-by-turn basis. This document contains a technical description of the DYNK module in SixTrack. It is mainly intended for a developer or advanced user who wants to modify the DYNK module, for example by adding more functions that can be used to calculate new element settings, or to add support for new elements that can be used with DYNK.

==> flowchart1.tex <==
\begin{tikzpicture}[node distance=2cm]
    \node (maincr_start) [startstop] {Start of program \texttt{maincr}};
    
    \node (daten) [startstop,right of=maincr_start, xshift=3cm] {Start of subroutine \texttt{daten}};
    \node (fort3) [io,below of=daten,yshift=0.5cm] {File \texttt{fort.3}};
    \node (dynk_parse) [process, below of=fort3, text width=4cm] {Parse DYNK block using subroutines \texttt{dynk\_parseFUN} and \texttt{dynk\_parseSET}};
    \node (comdynk) [io, right of=dynk_parse, xshift=4cm, text width=2.3cm] {\texttt{dynk} module data};
    \node (sanitycheck) [process, below of=dynk_parse] {Call \texttt{dynk\_inputsanitycheck}};
    \node (init_elem_1) [process, below of = sanitycheck, text width=4cm,yshift=.5cm] {\texttt{initialize\_element} for all elements};
    \node (daten_end) [startstop,below of=init_elem_1,yshift=.5cm] {End of subroutine \texttt{daten}};
    
    \draw[arrow] (maincr_start) |- (daten);
    \draw[arrow] (daten) -- (fort3);
    \draw[arrow] (fort3) -- (dynk_parse);
    \draw[arrow] (dynk_parse) -- (comdynk);
    \draw[arrow] (dynk_parse) -- (sanitycheck);
    \draw[arrow] (sanitycheck) -- (init_elem_1);
    \draw[arrow] (init_elem_1) -- (daten_end);
    \draw[arrow] (comdynk) |- node[anchor=north, text width=2cm,xshift=-1.75cm] {\texttt{dynk\_elemdata}} (init_elem_1);
    
    \node (maincr_init) [process, left of=daten_end, xshift=-3cm,yshift=0cm, text width=3.5cm] {Initialization of RNG, kicks, optics, etc.\ in \texttt{maincr}};
    \node (ithick) [decision, below of = maincr_init,yshift=-0.5cm] {\texttt{ithick}};
    
    \draw[arrow] (daten_end) -- (maincr_init);
    \draw[arrow] (maincr_init) -- (ithick);
    
    \node (thick) [startstop, right of=ithick, xshift=3cm,yshift=1cm] {Start of subroutine \texttt{trauthick}};        
    \node(thick2) [below of = thick,yshift=1cm] {\ldots};
    \draw[arrow] (thick) -- (thick2);
    \draw[arrow] (ithick) -- +(2cm,0cm) node[yshift=0.6cm,rotate=90,anchor=south]{\texttt{==1}} |- (thick);
    
    \node (thin) [startstop, right of=ithick,yshift=-1.5cm, xshift=3cm] {Start of subroutine \texttt{trauthin}};
    \draw[arrow] (ithick) |- node[anchor=south, xshift=1cm] {\texttt{==0}} (thin);
    
    \node (init_thin) [process, below of = thin, yshift=0.5cm] {Initialize \texttt{ktrack} etc.};
    \node (dynk_pretrack) [process, below of = init_thin, yshift=0.5cm] {Call \texttt{dynk\_pretrack}};
    \node (dims) [decision, below of = dynk_pretrack, text width = 2cm, yshift=-0.75cm] {Type of tracking};
    
    \draw[arrow] (thin) -- (init_thin);
    \draw[arrow] (init_thin) -- (dynk_pretrack);
    \draw[arrow] (dynk_pretrack) -- (dims);
    
    \draw[arrow] (dynk_pretrack)+(8.5cm,0) -- (dynk_pretrack);
    \draw[arrow] (dynk_pretrack)+(8.5cm,0) |- (comdynk);
    
    \node[process, right of = dims, xshift=4cm, yshift=2cm] (thin4d) {\texttt{thin4d}};
    \node[process, right of = dims, xshift=4cm, yshift=0cm] (thin6dua) {\texttt{thin6dua}};
    \node[process, right of = dims, xshift=4cm, yshift=-2cm, text width=3.5cm] (thin6d) {\texttt{thin6d}\\ \textit{(see separate figure)}};
    
    \node (trauthin_stop) [startstop, below of=dims, yshift=-1cm] {End of subroutine \texttt{trauthin}};
    
    \draw[arrow] (dims) -- (thin4d);
    \draw[arrow] (dims) -- (thin6dua);
    \draw[arrow] (dims) -- (thin6d);
    
    \draw[arrow] (thin4d) -- +(2.5cm,0); 
    \draw[arrow] (thin6dua) -- +(2.5cm,0);
    \draw[arrow] (thin6d) -- +(2.5cm,0);
    \draw[arrow] (thin4d)+(2.5cm,0) |- (trauthin_stop);
    
    \node (maincr_stop) [startstop, left of=trauthin_stop, xshift=-3cm] {End of program \texttt{maincr}};
    
    \draw[arrow] (trauthin_stop) -- (maincr_stop);
\end{tikzpicture}


==> flowchart2.tex <==
\begin{tikzpicture}[node distance = 1.5cm]
    \node[startstop, text width=3.5cm] (select_start) {Have selected \texttt{thin6d} (still in \texttt{trauthin})};
    \node[decision, below of = select_start,yshift=-1.0cm, text width = 1.75cm] (collimat1) {Collimation version?};
    \node[process, below of = collimat1, yshift=-1.25cm] (collimat2) {Initialize collimation};
    \node[startstop, below of =collimat2] (collimat3) {Begin loop over samples};
    \node[process, below of = collimat3, text width=3cm] (collimat4) {Load particles in tracking arrays};
    
    \draw[arrow] (select_start) -- (collimat1);
    \draw[arrow] (collimat1) -- node[xshift=0.5cm]{yes} (collimat2);
    \draw[arrow] (collimat2) -- (collimat3);
    \draw[arrow] (collimat3) -- (collimat4);
    
    \node[startstop, right of = collimat1,xshift=3.5cm] (thin6d_start) {Beginning of subroutine \texttt{thin6d}};
    \draw[arrow] (collimat1) -- node[xshift=0cm,yshift=0.25cm]{no} (thin6d_start);
    \draw[arrow] (collimat4) -| (thin6d_start.192) ;%-- (thin6d_start);
    \node[process, below of=thin6d_start] (thin6d_init) {Initialize \texttt{thin6d}};
    
    \node[startstop, below of = thin6d_start] (thin6d_turns1) {Begin loop over turns};
    
    \node[startstop, below of = thin6d_turns1, xshift=3cm, text width=4cm] (dynkapply_start) {Beginning of\\ subroutine \texttt{dynk\_apply}};
    
    \draw[arrow] (thin6d_start) -- (thin6d_init);
    \draw[arrow] (thin6d_init) |- (dynkapply_start);
    
    \node[process,below of = dynkapply_start,text width=4.2cm,yshift=-0.25cm] (dynkapply_init) {Initialize \texttt{dynk\_apply},\\ reset DYNK and elements if turn=1 (collimation) };
    \node[process, below of = dynkapply_init, text width = 5cm,yshift=-1cm] (dynkapply_change) {
        Change settings:
        \vspace{-0.25cm}
        \begin{enumerate}
        \item \texttt{dynk\_computeFUN}
        \item \texttt{dynk\_setvalue}
        \item \texttt{(initialize\_element)}
        \end{enumerate}
        \vspace{-0.5cm}
    };
    \node[process, below of = dynkapply_change, text width = 6cm,yshift=-0.75cm] (dynkapply_check) {
        Confirm settings (\texttt{dynk\_getvalue}),\\
        write to file \texttt{dynksets.dat}
    };
    \node[startstop,below of = dynkapply_check] (dynkapply_end) {End of \texttt{dynk\_apply}};
    \node[io, right of = dynkapply_check,xshift=3cm, text width = 2.75cm, minimum width=3cm,rotate=90] (dynksetsdat) {File\\ \texttt{dynksets.dat}};
    
    \node[io, right of = dynkapply_init,xshift=3cm, text width=2.75cm, rotate=90] (comdynk) {\texttt{dynk} module data};
    
    \draw[arrow] (dynkapply_start)--(dynkapply_init);
    \draw[arrow] (dynkapply_init)--(dynkapply_change);
    \draw[arrow] (dynkapply_change)--(dynkapply_check);
    \draw[arrow] (dynkapply_check)--(dynksetsdat);
    \draw[arrow] (dynkapply_check)--(dynkapply_end);
    
    \draw[arrow2] (dynkapply_init) -- (comdynk);
    \draw[arrow2] (dynkapply_change) -| (comdynk);
    
    \node[process, below of = dynkapply_end, xshift=-3cm,text width = 4cm] (kicks) {Loop over elements,\\ apply kicks};
    
    \node[startstop, below of = kicks] (thin6d_turns2) {End loop over turns};
    
    \draw[arrow] (dynkapply_end) -| (kicks);
    \draw[arrow] (kicks) -- (thin6d_turns2);
    
    \draw[arrow] (thin6d_turns2.180) -- ([xshift=-2cm] thin6d_turns2.180) node[yshift=3cm,xshift=-0.25cm,rotate=90]{If more turns} |- ([yshift=-5cm] thin6d_turns1.200) -| (thin6d_turns1.200);
    
    \node[startstop, below of = thin6d_turns2] (thin6d_end) {End of subroutine \texttt{thin6d}};
    \node[startstop, left of = thin6d_end,xshift=-3.5cm, text width = 4cm] (samples_end) {If collimation version:\\ End loop over samples};
    \draw[arrow] (thin6d_turns2)--(thin6d_end);
    \draw[arrow] (thin6d_end)--(samples_end);
    
    \node[startstop, below of=samples_end] (thin6d_end) {End of subroutine \texttt{trauthin}};
    \draw[arrow] (samples_end)--(thin6d_end);
    \draw[arrow] (samples_end.180) -- ([xshift=-1cm]samples_end.180) node[yshift=4cm,xshift=-0.25cm,rotate=90]{If more samples} |- (collimat3.180);
\end{tikzpicture}


==> mem-FUN.tex <==
\begin{tikzpicture}[node distance=2cm]
	\matrix[matrix of nodes,column 1/.style={anchor=base west}] (funcs) {
    	Statement in \texttt{fort.3}    &       & Row & Name & Type & Data 1 & Data 2 & Data 3 \\
  		\hline
    	|[red]| \texttt{FUN f1 FILE myfile.txt} &  $\to$ & |[red]| 1 & |[red]| 1 & |[red]| 1 & |[red]|     2 & |[red]|     1 & |[red]|     5 \\
        |[blue]| \texttt{FUN f2 LIN 2.5 3.14}   & $\to$ & |[blue]| 2 & |[blue]| 3 & |[blue]| 42 & |[blue]| 6 & |[blue]| -1 & |[blue]| -1 \\
        |[brown]| \texttt{FUN f3 ADD f1 f2} & $\to$ & |[brown]| 3   & |[brown]| 4 & |[brown]| 20 & |[brown]| 1 & |[brown]| 2 & |[brown]| -1 \\
    };
    \draw({$(funcs-1-3)!.5!(funcs-1-4)$} |- funcs.north) -- ({$(funcs-4-3)!.5!(funcs-4-4)$} |- funcs.south);
    \node[anchor=west, yshift=0.25cm] at (funcs.north west) {\texttt{funcs\_dynk:}};
    \node[anchor=west, yshift=-0.25cm] at (funcs.south west) {\texttt{nfuncs\_dynk = 3 $\le$ maxfuncs\_dynk}};
    
    \matrix[matrix of nodes, below of=funcs, yshift=-2.5cm,xshift=-3.75cm] (cexpr) {
    	Row & Data (string) \\
        \hline
        |[red]| 1   & |[red]| f1 \\
        |[red]| 2   & |[red]| myfile.txt \\
        |[blue]| 3   & |[blue]| f2 \\
        |[brown]|4   & |[brown]| f3 \\
    };
    \draw({$(cexpr-1-1)!.3!(cexpr-1-2)$} |- cexpr.north) -- ({$(cexpr-5-1)!.3!(cexpr-5-2)$} |- cexpr.south);
    \node[anchor=west, yshift=0.25cm] at (cexpr.north west) {\texttt{cexpr\_dynk:}};
    \node[anchor=west, yshift=-0.25cm] at (cexpr.south west) {\texttt{ncexpr\_dynk = 4 $\le$ maxdata\_dynk}};
    
    \matrix[matrix of nodes, below of=funcs, yshift=-2.5cm,xshift=3cm] (fexpr) {
    	Row & Data (real num.) \\
        \hline
        |[red]| 1 & |[red]| 23.5 \\
        |[red]| 2 & |[red]| 27.8 \\
        |[red]| 3 & |[red]| 20.0 \\
        |[red]| 4 & |[red]| 15.2 \\
        |[red]| 5 & |[red]| 30.0 \\
        |[blue]| 6 & |[blue]| 2.5  \\
        |[blue]| 7 & |[blue]| 3.14 \\
    };
    \draw({$(fexpr-1-1)!.3!(fexpr-1-2)$} |- fexpr.north) -- ({$(fexpr-5-1)!.3!(fexpr-5-2)$} |- fexpr.south);
    \node[anchor=west, yshift=0.25cm] at (fexpr.north west) {\texttt{fexpr\_dynk:}};
	\node[anchor=west, yshift=-0.25cm] at (fexpr.south west) {\texttt{nfexpr\_dynk = 7 $\le$ maxdata\_dynk}};
    
    \draw[brown,->] (funcs-4-6) -- (funcs-2-3);
    \draw[brown,->] (funcs-4-7) -- (funcs-3-3);
    
    \draw[red,->] (funcs-2-4) -- (cexpr-2-1);
    \draw[blue,->] (funcs-3-4) -- (cexpr-4-1);
    \draw[brown,->] (funcs-4-4) -- (cexpr-5-1);
    
    \draw[red,->] (funcs-2-6) -- (cexpr-3-1);
    \draw[red,->] (funcs-2-7) -- (fexpr-2-1);
    \draw[blue,->] (funcs-3-6) -- (fexpr-7-1);
    
    \draw[decorate,decoration={brace,amplitude=10pt,mirror},red] (fexpr-6-2.south east) --  (fexpr-2-2.north east);
    \draw[red,->] (funcs-2-8) -- ($ (fexpr-4-2.east) + (10pt,0) $);
    
\end{tikzpicture}


==> mem-SET.tex <==
\begin{tikzpicture}[node distance=2cm]
	\matrix[matrix of nodes, nodes={font=\small},column 1/.style={anchor=base west}] (sets) {
    	Statement in \texttt{fort.3}                &       & Row & FUN idx. & First & Last & Shift & Element & Attribute\\
    	\hline
    	\texttt{SET magnet1 average\_ms f3 1 5 0}   & $\to$ &   1 & 3 & 1 & 5  &  0 & magnet1 & average\_ms \\
    	\texttt{SET magnet1 average\_ms f3 6 -1 -5} & $\to$ &   2 & 3 & 6 & -1 & -5 & magnet1 & average\_ms \\
    	\texttt{SET crabcc1 voltage f2 3 10 -3}     & $\to$ &   3 & 2 & 3 & 10 & -3 & crabcc1 & voltage \\
     };
    \draw({$(sets-2-3)!.35!(sets-2-4)$} |- sets.north) -- ({$(sets-4-3)!.35!(sets-4-4)$} |- sets.south);
    \draw({$(sets-2-7)!.4!(sets-2-8)$} |- sets.north) -- ({$(sets-4-7)!.4!(sets-4-8)$} |- sets.south);
    %\node[anchor=west, yshift=0.25cm] at (sets.north west) {\texttt{sets\_dynk:}};
    \node[anchor=west, yshift=-0.25cm] at (sets.south west) {\texttt{nsets\_dynk = 3 $\le$ maxsets\_dynk}};
    
    \draw[decorate,decoration={brace,amplitude=10pt},yshift=100pt] (sets-1-4.north west) -- node[yshift=15pt] {\texttt{sets\_dynk:}} (sets-1-7.north east);
    \draw[decorate,decoration={brace,amplitude=10pt},yshift=100pt] (sets-1-8.north west) -- node[yshift=15pt] {\texttt{csets\_dynk:}} (sets-1-9.north east);
    
    \matrix[matrix of nodes, nodes={font=\small},below of=sets, yshift=-1.5cm] (sets2) {
   		Row & Element  & Attribute \\
    	\hline
    	  1 & magnet1 & average\_ms \\
    	  2 & crabcc1 & voltage \\
     };
    \draw({$(sets2-2-1)!.35!(sets2-2-2)$} |- sets2.north) -- ({$(sets2-3-1)!.35!(sets2-3-2)$} |- sets2.south);
	\node[anchor=west, yshift=0.25cm] at (sets2.north west) {\texttt{sets\_unique\_dynk:}};
    \node[anchor=west, yshift=-0.25cm] at (sets2.south west) {\texttt{nsets\_unique\_dynk = 2 $\le$ maxsets\_dynk}};
    
\end{tikzpicture}

